Recurrent autoencoder with sequence-aware encoding

Recurrent Neural Networks (RNN) received a vast amount of attention last decade. Recently, the architectures of Recurrent AutoEncoders (RAE) found many applications in practice. RAE can extract the semantically valuable information, called context that represents a latent space useful for further processing. Nevertheless, recurrent autoencoders are hard to train, and the training process takes much time. In this paper, we propose an autoencoder architecture with sequence-aware encoding, which employs 1D convolutional layer to improve its performance in terms of model training time. We prove that the recurrent autoencoder with sequence-aware encoding outperforms a standard RAE in terms of training speed in most cases. The preliminary results show that the proposed solution dominates over the standard RAE, and the training process is order of magnitude faster.

==> basic_arch_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_arch_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.89414205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91749709)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_arch_tex.pdf}}%
    \put(0.18706089,0.89782005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(0)}$\end{tabular}}}}%
    \put(0.31652404,0.89782005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(1)}$\end{tabular}}}}%
    \put(0.44113115,0.89782005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(2)}$\end{tabular}}}}%
    \put(0.57545047,0.89782005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(3)}$\end{tabular}}}}%
    \put(0.82952038,0.89782005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(n_X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_arch_tex.pdf}}%
    \put(0.76025924,0.54187894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_arch_tex.pdf}}%
    \put(0.15440889,0.36298544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(0)}$\end{tabular}}}}%
    \put(0.28387218,0.36298544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(1)}$\end{tabular}}}}%
    \put(0.65219993,0.37191407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.41396747,0.36107716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(2)}$\end{tabular}}}}%
    \put(0.53536833,0.36107716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(3)}$\end{tabular}}}}%
    \put(0.79343143,0.36125066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(n_{Y})}$\end{tabular}}}}%
    \put(-0.00308357,0.35926627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C'=$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_arch_tex.pdf}}%
    \put(0.13784737,0.00610798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(0)}$\end{tabular}}}}%
    \put(0.26731052,0.00610798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(1)}$\end{tabular}}}}%
    \put(0.39191748,0.00610798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(2)}$\end{tabular}}}}%
    \put(0.52623688,0.00610798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(3)}$\end{tabular}}}}%
    \put(0.78030678,0.00610798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(n_Y)}$\end{tabular}}}}%
    \put(0.64704263,0.00852189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> classic_arch_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'classic_arch_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.97522071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7972866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{classic_arch_tex.pdf}}%
    \put(0.11572521,0.77588289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(0)}$\end{tabular}}}}%
    \put(0.25654879,0.77588289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(1)}$\end{tabular}}}}%
    \put(0.39209022,0.77588289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(2)}$\end{tabular}}}}%
    \put(0.53819611,0.77588289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(3)}$\end{tabular}}}}%
    \put(0.81456073,0.77588289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(n_X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{classic_arch_tex.pdf}}%
    \put(0.74450398,0.40983645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{classic_arch_tex.pdf}}%
    \put(0.07803965,0.00664396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(0)}$\end{tabular}}}}%
    \put(0.21886323,0.00664396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(1)}$\end{tabular}}}}%
    \put(0.35440443,0.00664396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(2)}$\end{tabular}}}}%
    \put(0.50051017,0.00664396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(3)}$\end{tabular}}}}%
    \put(0.77687487,0.00664396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(n_Y)}$\end{tabular}}}}%
    \put(0.63191674,0.00926992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> conv_arch_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conv_arch_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.53183227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25470799)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conv_arch_tex.pdf}}%
    \put(0.16767584,1.2370663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(0)}$\end{tabular}}}}%
    \put(0.28374758,1.2370663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(1)}$\end{tabular}}}}%
    \put(0.39546564,1.2370663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(2)}$\end{tabular}}}}%
    \put(0.51589111,1.2370663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(3)}$\end{tabular}}}}%
    \put(0.74368065,1.2370663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{(n_X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conv_arch_tex.pdf}}%
    \put(0.13843714,0.75813678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(0)}$\end{tabular}}}}%
    \put(0.254509,0.75813678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(1)}$\end{tabular}}}}%
    \put(0.58473766,0.76614185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conv_arch_tex.pdf}}%
    \put(0.3711475,0.7564259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(2)}$\end{tabular}}}}%
    \put(0.47999077,0.7564259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(3)}$\end{tabular}}}}%
    \put(0.71136046,0.75658144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'^{(n_{C'})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conv_arch_tex.pdf}}%
    \put(0.68158375,0.91358926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(-0.00276461,0.75480232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C'=$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conv_arch_tex.pdf}}%
    \put(0.60513901,0.32350817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conv_arch_tex.pdf}}%
    \put(0.42968823,0.5377214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D\end{tabular}}}}%
    \put(-0.00217124,0.32548094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C''=$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conv_arch_tex.pdf}}%
    \put(0.15802021,0.32649908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''^{(0)}$\end{tabular}}}}%
    \put(0.27409207,0.32649908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''^{(1)}$\end{tabular}}}}%
    \put(0.39073069,0.3247882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''^{(2)}$\end{tabular}}}}%
    \put(0.49957377,0.3247882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''^{(3)}$\end{tabular}}}}%
    \put(0.73094352,0.32494374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''^{(n_{Y})}$\end{tabular}}}}%
    \put(0.14083952,0.00547618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(0)}$\end{tabular}}}}%
    \put(0.25691125,0.00547618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(1)}$\end{tabular}}}}%
    \put(0.36862919,0.00547618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(2)}$\end{tabular}}}}%
    \put(0.48905485,0.00547618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(3)}$\end{tabular}}}}%
    \put(0.71684414,0.00547618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{(n_Y)}$\end{tabular}}}}%
    \put(0.59736456,0.0076404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conv_arch_tex.pdf}}%
    \put(0.9393694,0.57848628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_Y$\\filters\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig3a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.639216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.591731in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.068698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.021213in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.498180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.450694in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.927662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.880176in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.357144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.309658in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.786625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.739140in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348431in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.768474in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.204647in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{1.003342in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.658667in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.655178in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.651657in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.649091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.822762in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.798091in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.520021in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.073900in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{1.927601in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{1.915836in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{1.900147in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.896474in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{1.895087in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{1.900324in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{1.885690in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.883473in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{1.888684in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{1.879495in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{1.878300in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{1.876170in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{1.875471in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.874707in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.874187in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{1.907174in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.869661in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{1.868083in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{1.865439in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{1.863748in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{1.852602in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{1.843027in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{1.837184in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{1.816293in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{1.790606in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{1.784438in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{1.768630in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{1.732280in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{1.707829in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{1.743469in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{1.692112in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{1.682177in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{1.667711in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{1.669276in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{1.678536in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{1.654046in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{1.641400in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{1.641689in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{1.636459in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{1.634494in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{1.636780in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{1.639605in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{1.624827in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{1.792490in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{1.502726in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{1.210333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699463in}{2.317409in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.317409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.317409in}}{\pgfqpoint{4.816667in}{2.350742in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.823333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.856667in}}{\pgfqpoint{4.783333in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{3.699463in}{2.856667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.856667in}}{\pgfqpoint{3.666130in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{3.666130in}{2.350742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.317409in}}{\pgfqpoint{3.699463in}{2.317409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.721706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.663372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.477077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.418744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.647588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.600103in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.075019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.027533in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.502449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.454964in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.929880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.882395in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.357311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.309825in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.784741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.737256in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348431in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.262170in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.666016in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.660388in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.658003in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.652916in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.651897in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.652231in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.650227in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.649434in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.651735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.440997in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{0.705682in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.685276in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.671564in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.668852in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.663362in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.659111in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.658728in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.657431in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.655856in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.656253in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.653563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.822919in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.797726in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.788697in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.788991in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.653888in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.684814in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.536994in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.647800in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.511923in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.483002in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{2.625301in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.552385in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{2.564508in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{2.504756in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{2.414381in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{2.676325in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{2.642568in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{2.579600in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{2.513636in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{2.656776in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{2.565636in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{2.495101in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{2.436798in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{2.425483in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.500987in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{2.437164in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{2.382984in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{2.245775in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{2.155259in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{2.199070in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{2.100950in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{2.059148in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{2.070801in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{2.042740in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{2.201467in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{2.215932in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{2.102872in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{2.189685in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{2.088659in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{2.152369in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{1.949941in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{1.509495in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{1.113233in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.776910in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.679528in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.664748in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.672071in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.680130in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.658265in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.654969in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.686109in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.653456in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.652079in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.714140in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.653323in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.678904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699463in}{2.072780in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.072780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.072780in}}{\pgfqpoint{4.816667in}{2.106114in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.823333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.856667in}}{\pgfqpoint{4.783333in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{3.699463in}{2.856667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.856667in}}{\pgfqpoint{3.666130in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{3.666130in}{2.106114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.072780in}}{\pgfqpoint{3.699463in}{2.072780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.721706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.663372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.477077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.418744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.232448in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.232448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.174115in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.637195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.589709in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.046700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.999215in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.456206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.408721in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.865711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.818226in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.275217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.227732in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.684723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.637237in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348431in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.827840in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.827114in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.826379in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.825120in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.823069in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.817321in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.790165in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.786510in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.657025in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.552819in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.460406in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.329699in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{2.169447in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.125143in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{2.053925in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{2.005825in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.970388in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.905306in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.754279in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{1.654338in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{1.600200in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{1.552739in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{1.515744in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.353281in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.304810in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{1.233032in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.215176in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.819020in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.764664in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.751192in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.710027in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.721773in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.709689in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.755921in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.674970in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.671071in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.673974in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.698343in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.676311in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.672140in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.672343in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.671285in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.697164in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.693895in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.662496in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.659832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.123225in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{1.645536in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.636362in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{1.619698in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{1.250525in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.704997in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{0.694777in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{0.691703in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{0.688186in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.686690in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.668861in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.667296in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.666316in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.664020in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.660039in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.657009in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.655997in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.654432in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.654263in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.653645in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.652931in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.652038in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.653091in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.653285in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.652134in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.650830in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.651257in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.650390in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.650546in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.650687in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.652540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699463in}{2.317409in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.317409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.317409in}}{\pgfqpoint{4.816667in}{2.350742in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.823333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.856667in}}{\pgfqpoint{4.783333in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{3.699463in}{2.856667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.856667in}}{\pgfqpoint{3.666130in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{3.666130in}{2.350742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.317409in}}{\pgfqpoint{3.699463in}{2.317409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.721706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.663372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.477077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.418744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.643076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=0.595591in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.063124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.015639in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.483172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.435687in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.903220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.855735in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.323268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.275783in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.743316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.695831in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268902in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.030211in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.700728in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.677654in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.664164in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.659909in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.657812in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.654861in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.651066in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.651239in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.650107in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.649091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.088050in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.718651in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.669075in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.657154in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.656841in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.654125in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.653548in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.650701in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.651561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.456471in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.440974in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.440612in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.439973in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.438216in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.435477in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.434851in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.434327in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.437353in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.429180in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{2.426636in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.429490in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{2.425303in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{2.434083in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{2.427832in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{2.416239in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{2.421819in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{2.422145in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{2.393652in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{2.354663in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{2.298757in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{2.217180in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.045992in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{2.074788in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.905851in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.786866in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.653529in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.948090in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{2.052961in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{1.647950in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.860580in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{1.571640in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.785259in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.693205in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.713104in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.686417in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.668204in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.899800in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.681188in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.671698in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.670652in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.663736in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.667879in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.680073in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.659473in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{2.473767in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{2.440707in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{2.432794in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{2.427805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258065in}{2.072780in}}%
\pgfpathlineto{\pgfqpoint{3.341935in}{2.072780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375269in}{2.072780in}}{\pgfqpoint{3.375269in}{2.106114in}}%
\pgfpathlineto{\pgfqpoint{3.375269in}{2.823333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375269in}{2.856667in}}{\pgfqpoint{3.341935in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{2.258065in}{2.856667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.224731in}{2.856667in}}{\pgfqpoint{2.224731in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{2.224731in}{2.106114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.224731in}{2.072780in}}{\pgfqpoint{2.258065in}{2.072780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291398in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{2.721706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758065in,y=2.663372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291398in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{2.477077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758065in,y=2.418744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291398in}{2.232448in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{2.232448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758065in,y=2.174115in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.627497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=0.580011in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.104534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.057049in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.581571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.534086in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.058609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.011123in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.535646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.488161in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268902in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.823637in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.821452in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.815131in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.809802in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.814497in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.804987in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.797343in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.795171in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.763453in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.767285in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.770096in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.779014in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{2.734888in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.718656in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{2.718484in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{2.703622in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{2.756817in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{2.704218in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{2.662865in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{2.659726in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{2.615241in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{2.509637in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{2.573947in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{2.521172in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{2.476874in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{2.558464in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.567066in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{2.289659in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{2.110823in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.944843in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.758621in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{1.422823in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{1.140779in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.991628in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.924887in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.875710in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.792287in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.746082in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.733833in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.736628in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.733973in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.732618in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.715085in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.711672in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.691391in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.718616in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.694625in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.704471in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.678684in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.667982in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.659064in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.680715in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.680958in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.691671in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.685025in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.663762in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.652585in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.719885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.714589in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.479569in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.281059in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.112067in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.015041in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.945968in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{1.871327in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.816214in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{1.796894in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.769524in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{1.755929in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{1.722940in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{1.683577in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.402119in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.325024in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.234836in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.014415in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{0.908708in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.827990in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.763306in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.754118in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.744084in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.724324in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.716538in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.710828in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.710560in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.697442in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.693684in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.688009in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.685141in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.687637in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.686823in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.826838in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.716273in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.697435in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.686888in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.685004in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.679385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.698679in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.435374in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.310961in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.156390in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.113711in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.071549in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.054368in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.017683in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.013996in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.009430in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.005721in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.001641in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.991573in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.979015in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{1.959214in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.941544in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{1.923623in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{1.915956in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.867764in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.783726in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.779488in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{1.771162in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{1.763600in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.762570in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{1.759358in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{1.759210in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{1.771515in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{1.737096in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{1.710251in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{1.709994in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{1.740758in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{1.659611in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{1.600197in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{1.593615in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{1.564382in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{1.548147in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.527941in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{1.512428in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{1.506438in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{1.619851in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{1.498390in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{2.016301in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{1.709251in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{1.573715in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{1.523952in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{1.486716in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{1.481941in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{1.377527in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{1.348071in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{1.319214in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{1.313761in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{1.334847in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{1.242500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699463in}{2.072780in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.072780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.072780in}}{\pgfqpoint{4.816667in}{2.106114in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.823333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.856667in}}{\pgfqpoint{4.783333in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{3.699463in}{2.856667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.856667in}}{\pgfqpoint{3.666130in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{3.666130in}{2.106114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.072780in}}{\pgfqpoint{3.699463in}{2.072780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.721706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.663372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.477077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.418744in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{2.232448in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{2.232448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=2.174115in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890909in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083747in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083747in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276584in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276584in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662259in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662259in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047934in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047934in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433609in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433609in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819284in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204959in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204959in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590634in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590634in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976309in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976309in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361983in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361983in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747658in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747658in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.646726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=0.599241in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.100269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.052784in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.553813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.506327in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.007356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.959870in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.460899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.413414in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.914442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.866957in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268902in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{2.735617in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{2.733936in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{2.732479in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{2.734826in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{2.734072in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{2.733100in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{2.732694in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{2.731716in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{2.730541in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{2.730664in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{2.731868in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.722342in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{2.734341in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{2.731645in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{2.722154in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{2.811231in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{2.747431in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{2.740233in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{2.736614in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{2.735742in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{2.734852in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{2.734318in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{2.733819in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{2.733509in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{2.732986in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{2.732104in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{2.731643in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{2.731168in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{2.731022in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{2.731062in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{2.730569in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{2.730547in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{2.729891in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{2.729866in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{2.729557in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{2.729462in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{2.729271in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{2.729352in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{2.729094in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{2.728817in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{2.729005in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.728632in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{2.728391in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{2.728559in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{2.727846in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{2.727820in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{2.727971in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{2.727675in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{2.727753in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{2.727616in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{2.727497in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{2.727683in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{2.727342in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{2.727528in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{2.735809in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{2.733248in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{2.732527in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{2.739514in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{2.734841in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{2.731834in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{2.730562in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{2.729943in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{2.729811in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{2.729302in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{2.729085in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{2.728954in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{2.728897in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{2.729062in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{2.729033in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{2.728972in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{2.728646in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{2.728555in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{2.729211in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{2.728579in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{2.728059in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{2.728108in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{2.728803in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{2.731032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.423959in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.925058in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{1.185380in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.928815in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.851535in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.694175in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.675332in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.667776in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.666139in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{0.663827in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{0.662866in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{0.664752in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{0.657995in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.660656in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{0.660357in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{0.659859in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.662591in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.660511in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.662686in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.658817in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.656383in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.661247in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.654086in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.656369in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.652535in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.652181in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.657254in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.656738in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.654443in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.652888in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.654578in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.652497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890909in}{2.331024in}}%
\pgfpathlineto{\pgfqpoint{0.929477in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{0.968044in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{1.006612in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{0.694581in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.688788in}}%
\pgfpathlineto{\pgfqpoint{1.315152in}{0.682093in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{0.674631in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{1.507989in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{0.667578in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.664360in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.668322in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.661418in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.662795in}}%
\pgfpathlineto{\pgfqpoint{1.855096in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.666712in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{2.086501in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{0.657410in}}%
\pgfpathlineto{\pgfqpoint{2.317906in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.656697in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{0.655106in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{2.626446in}{0.660944in}}%
\pgfpathlineto{\pgfqpoint{2.665014in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.653243in}}%
\pgfpathlineto{\pgfqpoint{2.780716in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{0.652202in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{2.896419in}{0.653000in}}%
\pgfpathlineto{\pgfqpoint{2.934986in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.654588in}}%
\pgfpathlineto{\pgfqpoint{3.012121in}{0.654097in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{0.653653in}}%
\pgfpathlineto{\pgfqpoint{3.166391in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{0.663373in}}%
\pgfpathlineto{\pgfqpoint{3.243526in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{3.397796in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{3.436364in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{3.552066in}{0.649861in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{0.650891in}}%
\pgfpathlineto{\pgfqpoint{3.629201in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{3.667769in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{0.651657in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{3.822039in}{0.653043in}}%
\pgfpathlineto{\pgfqpoint{3.860606in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{3.899174in}{0.662643in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{0.657401in}}%
\pgfpathlineto{\pgfqpoint{3.976309in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{4.014876in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{4.053444in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{4.092011in}{0.649692in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{0.649417in}}%
\pgfpathlineto{\pgfqpoint{4.169146in}{0.649244in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{0.649230in}}%
\pgfpathlineto{\pgfqpoint{4.246281in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{4.284848in}{0.649610in}}%
\pgfpathlineto{\pgfqpoint{4.323416in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{4.361983in}{0.652512in}}%
\pgfpathlineto{\pgfqpoint{4.400551in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{4.477686in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.653215in}}%
\pgfpathlineto{\pgfqpoint{4.554821in}{0.653455in}}%
\pgfpathlineto{\pgfqpoint{4.593388in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{4.670523in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.651703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699463in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{1.348057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{1.348057in}}{\pgfqpoint{4.816667in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.098610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.131943in}}{\pgfqpoint{4.783333in}{2.131943in}}%
\pgfpathlineto{\pgfqpoint{3.699463in}{2.131943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{2.131943in}}{\pgfqpoint{3.666130in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{3.666130in}{1.381390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666130in}{1.348057in}}{\pgfqpoint{3.699463in}{1.348057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{1.996982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=1.938649in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{1.752353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=1.694020in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732796in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{4.066130in}{1.507725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199463in,y=1.449391in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.641520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=0.594035in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.096145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.048659in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.550769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.503283in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.005393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=1.957908in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.460017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.412532in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.914641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in, y=2.867156in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268902in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783956in}{2.741407in}}%
\pgfpathlineto{\pgfqpoint{0.796512in}{2.734477in}}%
\pgfpathlineto{\pgfqpoint{0.809051in}{2.732395in}}%
\pgfpathlineto{\pgfqpoint{0.822066in}{2.726370in}}%
\pgfpathlineto{\pgfqpoint{0.834619in}{2.721292in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{2.725767in}}%
\pgfpathlineto{\pgfqpoint{0.859691in}{2.726298in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{2.716703in}}%
\pgfpathlineto{\pgfqpoint{0.884714in}{2.709418in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.677120in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{0.934782in}{2.683451in}}%
\pgfpathlineto{\pgfqpoint{0.947321in}{2.691951in}}%
\pgfpathlineto{\pgfqpoint{0.959839in}{2.649898in}}%
\pgfpathlineto{\pgfqpoint{0.972422in}{2.634428in}}%
\pgfpathlineto{\pgfqpoint{0.985529in}{2.634264in}}%
\pgfpathlineto{\pgfqpoint{0.998175in}{2.620101in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{2.654809in}}%
\pgfpathlineto{\pgfqpoint{1.023669in}{2.670796in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{1.049109in}{2.581258in}}%
\pgfpathlineto{\pgfqpoint{1.061856in}{2.578267in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{2.535872in}}%
\pgfpathlineto{\pgfqpoint{1.087184in}{2.578302in}}%
\pgfpathlineto{\pgfqpoint{1.099618in}{2.435230in}}%
\pgfpathlineto{\pgfqpoint{1.112083in}{2.496519in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{2.446223in}}%
\pgfpathlineto{\pgfqpoint{1.136889in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{1.149299in}{2.481763in}}%
\pgfpathlineto{\pgfqpoint{1.162061in}{2.489960in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{2.225587in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.055154in}}%
\pgfpathlineto{\pgfqpoint{1.200163in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{1.212705in}{1.719499in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.238145in}{1.399479in}}%
\pgfpathlineto{\pgfqpoint{1.250481in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.262971in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{1.275612in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.288251in}{1.094146in}}%
\pgfpathlineto{\pgfqpoint{1.301035in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{0.988544in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{0.899699in}}%
\pgfpathlineto{\pgfqpoint{1.351366in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{1.376500in}{0.878072in}}%
\pgfpathlineto{\pgfqpoint{1.389635in}{0.865645in}}%
\pgfpathlineto{\pgfqpoint{1.402489in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{1.415099in}{0.793192in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{1.440011in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{1.452869in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{1.465817in}{0.754534in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{1.490849in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{1.503595in}{0.742995in}}%
\pgfpathlineto{\pgfqpoint{1.516535in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{1.529020in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{1.541662in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.554262in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{1.566921in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{1.579412in}{0.712477in}}%
\pgfpathlineto{\pgfqpoint{1.591959in}{0.768712in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{0.757119in}}%
\pgfpathlineto{\pgfqpoint{1.617213in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{1.629584in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{1.641958in}{0.691742in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{1.679502in}{0.705494in}}%
\pgfpathlineto{\pgfqpoint{1.692433in}{0.714878in}}%
\pgfpathlineto{\pgfqpoint{1.704912in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{1.717636in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{1.730478in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{1.743134in}{0.690303in}}%
\pgfpathlineto{\pgfqpoint{1.755849in}{0.676924in}}%
\pgfpathlineto{\pgfqpoint{1.769016in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{1.794627in}{0.748955in}}%
\pgfpathlineto{\pgfqpoint{1.807230in}{0.680104in}}%
\pgfpathlineto{\pgfqpoint{1.819810in}{0.671605in}}%
\pgfpathlineto{\pgfqpoint{1.832153in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.844760in}{0.694037in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{0.691964in}}%
\pgfpathlineto{\pgfqpoint{1.869783in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{1.882451in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{0.683153in}}%
\pgfpathlineto{\pgfqpoint{1.907574in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{1.920358in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{1.932873in}{0.666713in}}%
\pgfpathlineto{\pgfqpoint{1.945335in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{1.958295in}{0.734229in}}%
\pgfpathlineto{\pgfqpoint{1.971048in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{1.983948in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.996664in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{0.664049in}}%
\pgfpathlineto{\pgfqpoint{2.021672in}{0.662100in}}%
\pgfpathlineto{\pgfqpoint{2.034174in}{0.729568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750898in}{2.740313in}}%
\pgfpathlineto{\pgfqpoint{0.762728in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{0.774442in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{2.728579in}}%
\pgfpathlineto{\pgfqpoint{0.797826in}{2.723779in}}%
\pgfpathlineto{\pgfqpoint{0.809437in}{2.714739in}}%
\pgfpathlineto{\pgfqpoint{0.821194in}{2.720636in}}%
\pgfpathlineto{\pgfqpoint{0.832498in}{2.715204in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{0.855529in}{2.722127in}}%
\pgfpathlineto{\pgfqpoint{0.867308in}{2.704465in}}%
\pgfpathlineto{\pgfqpoint{0.878736in}{2.681445in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{2.626802in}}%
\pgfpathlineto{\pgfqpoint{0.901945in}{2.532437in}}%
\pgfpathlineto{\pgfqpoint{0.913655in}{2.362275in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{2.196961in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{0.959998in}{2.084055in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{2.027613in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{1.972353in}}%
\pgfpathlineto{\pgfqpoint{0.994975in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{1.006384in}{1.867057in}}%
\pgfpathlineto{\pgfqpoint{1.017994in}{1.834925in}}%
\pgfpathlineto{\pgfqpoint{1.029765in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{1.042101in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.053888in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{1.066071in}{1.772971in}}%
\pgfpathlineto{\pgfqpoint{1.077721in}{1.723413in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.702804in}}%
\pgfpathlineto{\pgfqpoint{1.101274in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{1.112734in}{1.683920in}}%
\pgfpathlineto{\pgfqpoint{1.124113in}{1.602592in}}%
\pgfpathlineto{\pgfqpoint{1.135408in}{1.474128in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{1.158113in}{1.371240in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{1.232400in}}%
\pgfpathlineto{\pgfqpoint{1.181598in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{1.193212in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{1.204758in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{1.261687in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{1.273634in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{1.307499in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{1.330509in}{0.904978in}}%
\pgfpathlineto{\pgfqpoint{1.342004in}{0.909322in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{1.364971in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{1.376248in}{0.836298in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{0.828746in}}%
\pgfpathlineto{\pgfqpoint{1.399698in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{1.410969in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.422733in}{0.829042in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{0.813764in}}%
\pgfpathlineto{\pgfqpoint{1.445876in}{0.802687in}}%
\pgfpathlineto{\pgfqpoint{1.457554in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{1.469034in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{1.480880in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.492441in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{1.503915in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{1.515214in}{0.751062in}}%
\pgfpathlineto{\pgfqpoint{1.526780in}{0.752724in}}%
\pgfpathlineto{\pgfqpoint{1.538383in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{1.561798in}{0.758279in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.740640in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{0.737854in}}%
\pgfpathlineto{\pgfqpoint{1.597109in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{1.608860in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{1.620195in}{0.767921in}}%
\pgfpathlineto{\pgfqpoint{1.631927in}{0.740683in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{1.655028in}{0.735945in}}%
\pgfpathlineto{\pgfqpoint{1.666568in}{0.725455in}}%
\pgfpathlineto{\pgfqpoint{1.678465in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{1.689768in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{1.701220in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{1.712542in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.735452in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{1.746990in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{1.769707in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.792854in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{1.804661in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{1.816444in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{1.828207in}{0.742089in}}%
\pgfpathlineto{\pgfqpoint{1.839820in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{1.851727in}{0.726944in}}%
\pgfpathlineto{\pgfqpoint{1.863083in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{1.874528in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{1.886225in}{0.698894in}}%
\pgfpathlineto{\pgfqpoint{1.897649in}{0.700549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759545in}{2.773571in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.735389in}}%
\pgfpathlineto{\pgfqpoint{0.803310in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{0.825228in}{2.732244in}}%
\pgfpathlineto{\pgfqpoint{0.846403in}{2.734597in}}%
\pgfpathlineto{\pgfqpoint{0.868103in}{2.733841in}}%
\pgfpathlineto{\pgfqpoint{0.889819in}{2.732867in}}%
\pgfpathlineto{\pgfqpoint{0.911255in}{2.732460in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{2.731480in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{2.730302in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{2.730425in}}%
\pgfpathlineto{\pgfqpoint{0.997740in}{2.731632in}}%
\pgfpathlineto{\pgfqpoint{1.019456in}{2.722083in}}%
\pgfpathlineto{\pgfqpoint{1.041694in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.731409in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{2.721895in}}%
\pgfpathlineto{\pgfqpoint{1.106914in}{2.811184in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{1.151352in}{2.747232in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{1.194723in}{2.737909in}}%
\pgfpathlineto{\pgfqpoint{1.216172in}{2.736389in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{2.735515in}}%
\pgfpathlineto{\pgfqpoint{1.259821in}{2.734623in}}%
\pgfpathlineto{\pgfqpoint{1.281711in}{2.734088in}}%
\pgfpathlineto{\pgfqpoint{1.303322in}{2.733587in}}%
\pgfpathlineto{\pgfqpoint{1.325130in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{1.346569in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{1.368169in}{2.732334in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{2.732130in}}%
\pgfpathlineto{\pgfqpoint{1.411853in}{2.731868in}}%
\pgfpathlineto{\pgfqpoint{1.433507in}{2.731498in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{2.731406in}}%
\pgfpathlineto{\pgfqpoint{1.476555in}{2.731167in}}%
\pgfpathlineto{\pgfqpoint{1.498663in}{2.730930in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{2.730784in}}%
\pgfpathlineto{\pgfqpoint{1.542095in}{2.730824in}}%
\pgfpathlineto{\pgfqpoint{1.563649in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{1.586177in}{2.730308in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{2.730166in}}%
\pgfpathlineto{\pgfqpoint{1.629602in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{1.651436in}{2.729650in}}%
\pgfpathlineto{\pgfqpoint{1.673592in}{2.729625in}}%
\pgfpathlineto{\pgfqpoint{1.695377in}{2.729581in}}%
\pgfpathlineto{\pgfqpoint{1.716840in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{1.738361in}{2.729220in}}%
\pgfpathlineto{\pgfqpoint{1.760316in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{2.729110in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{2.728917in}}%
\pgfpathlineto{\pgfqpoint{1.825361in}{2.728916in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{2.728851in}}%
\pgfpathlineto{\pgfqpoint{1.868572in}{2.728662in}}%
\pgfpathlineto{\pgfqpoint{1.890042in}{2.728574in}}%
\pgfpathlineto{\pgfqpoint{1.911806in}{2.728762in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{2.728420in}}%
\pgfpathlineto{\pgfqpoint{1.956092in}{2.728329in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.728388in}}%
\pgfpathlineto{\pgfqpoint{1.999660in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{2.021286in}{2.727885in}}%
\pgfpathlineto{\pgfqpoint{2.043396in}{2.728315in}}%
\pgfpathlineto{\pgfqpoint{2.064842in}{2.727798in}}%
\pgfpathlineto{\pgfqpoint{2.086617in}{2.728026in}}%
\pgfpathlineto{\pgfqpoint{2.108023in}{2.727600in}}%
\pgfpathlineto{\pgfqpoint{2.130167in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{2.152326in}{2.727726in}}%
\pgfpathlineto{\pgfqpoint{2.173943in}{2.727641in}}%
\pgfpathlineto{\pgfqpoint{2.195544in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{2.217513in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{2.239644in}{2.727370in}}%
\pgfpathlineto{\pgfqpoint{2.261293in}{2.727261in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{2.727250in}}%
\pgfpathlineto{\pgfqpoint{2.304829in}{2.727437in}}%
\pgfpathlineto{\pgfqpoint{2.326523in}{2.727095in}}%
\pgfpathlineto{\pgfqpoint{2.348196in}{2.727213in}}%
\pgfpathlineto{\pgfqpoint{2.370056in}{2.727281in}}%
\pgfpathlineto{\pgfqpoint{2.392156in}{2.735582in}}%
\pgfpathlineto{\pgfqpoint{2.414559in}{2.733015in}}%
\pgfpathlineto{\pgfqpoint{2.435952in}{2.732292in}}%
\pgfpathlineto{\pgfqpoint{2.458021in}{2.739296in}}%
\pgfpathlineto{\pgfqpoint{2.479533in}{2.734612in}}%
\pgfpathlineto{\pgfqpoint{2.501265in}{2.731598in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{2.730323in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{2.729703in}}%
\pgfpathlineto{\pgfqpoint{2.565850in}{2.729570in}}%
\pgfpathlineto{\pgfqpoint{2.587562in}{2.729060in}}%
\pgfpathlineto{\pgfqpoint{2.608885in}{2.728842in}}%
\pgfpathlineto{\pgfqpoint{2.630598in}{2.728711in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{2.728654in}}%
\pgfpathlineto{\pgfqpoint{2.674281in}{2.728329in}}%
\pgfpathlineto{\pgfqpoint{2.695868in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{2.717778in}{2.728791in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{2.728729in}}%
\pgfpathlineto{\pgfqpoint{2.761007in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{2.783234in}{2.728311in}}%
\pgfpathlineto{\pgfqpoint{2.804906in}{2.728969in}}%
\pgfpathlineto{\pgfqpoint{2.826695in}{2.728335in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.727814in}}%
\pgfpathlineto{\pgfqpoint{2.870235in}{2.727863in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{2.728560in}}%
\pgfpathlineto{\pgfqpoint{2.914175in}{2.730794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800231in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{2.735775in}}%
\pgfpathlineto{\pgfqpoint{0.904793in}{2.737851in}}%
\pgfpathlineto{\pgfqpoint{0.956615in}{2.733834in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{2.730239in}}%
\pgfpathlineto{\pgfqpoint{1.060808in}{2.731203in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{2.723211in}}%
\pgfpathlineto{\pgfqpoint{1.165669in}{2.720791in}}%
\pgfpathlineto{\pgfqpoint{1.217728in}{2.716673in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{2.710677in}}%
\pgfpathlineto{\pgfqpoint{1.322689in}{2.717478in}}%
\pgfpathlineto{\pgfqpoint{1.375671in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{2.699084in}}%
\pgfpathlineto{\pgfqpoint{1.481382in}{2.742494in}}%
\pgfpathlineto{\pgfqpoint{1.534040in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{1.586417in}{2.689504in}}%
\pgfpathlineto{\pgfqpoint{1.639368in}{2.677568in}}%
\pgfpathlineto{\pgfqpoint{1.692042in}{2.645204in}}%
\pgfpathlineto{\pgfqpoint{1.744979in}{2.674510in}}%
\pgfpathlineto{\pgfqpoint{1.797469in}{2.611503in}}%
\pgfpathlineto{\pgfqpoint{1.850399in}{2.557144in}}%
\pgfpathlineto{\pgfqpoint{1.902749in}{2.485295in}}%
\pgfpathlineto{\pgfqpoint{1.956070in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{2.008890in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{2.063455in}{2.340424in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{2.472232in}}%
\pgfpathlineto{\pgfqpoint{2.168918in}{2.192550in}}%
\pgfpathlineto{\pgfqpoint{2.221817in}{2.021618in}}%
\pgfpathlineto{\pgfqpoint{2.274993in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{2.328148in}{1.816165in}}%
\pgfpathlineto{\pgfqpoint{2.381147in}{1.543809in}}%
\pgfpathlineto{\pgfqpoint{2.433811in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{2.540674in}{1.088918in}}%
\pgfpathlineto{\pgfqpoint{2.593227in}{1.045682in}}%
\pgfpathlineto{\pgfqpoint{2.646119in}{0.945554in}}%
\pgfpathlineto{\pgfqpoint{2.699496in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{2.752412in}{0.842924in}}%
\pgfpathlineto{\pgfqpoint{2.805332in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{2.859007in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{2.912187in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{2.966842in}{0.772018in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{0.745848in}}%
\pgfpathlineto{\pgfqpoint{3.072038in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{3.125541in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{3.178558in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{3.231850in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{3.284701in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{3.337763in}{0.708717in}}%
\pgfpathlineto{\pgfqpoint{3.390464in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{3.442910in}{0.693877in}}%
\pgfpathlineto{\pgfqpoint{3.496008in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{3.548783in}{0.706526in}}%
\pgfpathlineto{\pgfqpoint{3.602711in}{0.681277in}}%
\pgfpathlineto{\pgfqpoint{3.655650in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{3.708302in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{3.760736in}{0.677387in}}%
\pgfpathlineto{\pgfqpoint{3.815839in}{0.669602in}}%
\pgfpathlineto{\pgfqpoint{3.868425in}{0.666761in}}%
\pgfpathlineto{\pgfqpoint{3.921323in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{3.974377in}{0.659193in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{0.662197in}}%
\pgfpathlineto{\pgfqpoint{4.080758in}{0.872341in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{0.701778in}}%
\pgfpathlineto{\pgfqpoint{4.186728in}{0.678313in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{0.661197in}}%
\pgfpathlineto{\pgfqpoint{4.292820in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{4.346390in}{0.655884in}}%
\pgfpathlineto{\pgfqpoint{4.400553in}{0.654790in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{0.654274in}}%
\pgfpathlineto{\pgfqpoint{4.507087in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{4.559890in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{4.613694in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{4.666433in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{4.719934in}{0.757804in}}%
\pgfpathlineto{\pgfqpoint{4.773807in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{4.826577in}{0.655997in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{4.913889in}{0.653069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880960in}{2.742825in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{2.735997in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{2.734828in}}%
\pgfpathlineto{\pgfqpoint{1.315529in}{2.733094in}}%
\pgfpathlineto{\pgfqpoint{1.461221in}{2.730873in}}%
\pgfpathlineto{\pgfqpoint{1.607238in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.720632in}}%
\pgfpathlineto{\pgfqpoint{1.902344in}{2.714570in}}%
\pgfpathlineto{\pgfqpoint{2.050113in}{2.671298in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{2.540713in}}%
\pgfpathlineto{\pgfqpoint{2.344051in}{2.405076in}}%
\pgfpathlineto{\pgfqpoint{2.491337in}{2.323494in}}%
\pgfpathlineto{\pgfqpoint{2.638196in}{2.261685in}}%
\pgfpathlineto{\pgfqpoint{2.784613in}{2.197568in}}%
\pgfpathlineto{\pgfqpoint{2.932265in}{2.172936in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.129653in}}%
\pgfpathlineto{\pgfqpoint{3.226371in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{3.373968in}{2.072679in}}%
\pgfpathlineto{\pgfqpoint{3.520839in}{2.046160in}}%
\pgfpathlineto{\pgfqpoint{3.668894in}{2.038763in}}%
\pgfpathlineto{\pgfqpoint{3.817035in}{1.998726in}}%
\pgfpathlineto{\pgfqpoint{3.964664in}{1.970642in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{4.259822in}{1.919598in}}%
\pgfpathlineto{\pgfqpoint{4.406926in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{4.554515in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{1.867182in}}%
\pgfpathlineto{\pgfqpoint{4.849586in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{4.913889in}{1.842402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209740in}{2.756865in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{2.737317in}}%
\pgfpathlineto{\pgfqpoint{2.184937in}{2.736351in}}%
\pgfpathlineto{\pgfqpoint{2.673155in}{2.735563in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{2.734740in}}%
\pgfpathlineto{\pgfqpoint{3.648433in}{2.733864in}}%
\pgfpathlineto{\pgfqpoint{4.135511in}{2.732863in}}%
\pgfpathlineto{\pgfqpoint{4.624668in}{2.731720in}}%
\pgfpathlineto{\pgfqpoint{4.913889in}{2.730916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392171in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{0.981114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{0.981114in}}{\pgfqpoint{4.816667in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.465553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.498886in}}{\pgfqpoint{4.783333in}{2.498886in}}%
\pgfpathlineto{\pgfqpoint{3.392171in}{2.498886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358838in}{2.498886in}}{\pgfqpoint{3.358838in}{2.465553in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{1.014447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358838in}{0.981114in}}{\pgfqpoint{3.392171in}{0.981114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{2.363925in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{2.363925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=2.305592in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{2.119297in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{2.119297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=2.060963in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{1.874668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=1.816334in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{1.630039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=1.571706in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{1.385410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=1.327077in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425505in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{1.140782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892171in,y=1.082448in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ok/.conda/envs/myenv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330000in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=0.266251in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.492515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=0.892515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.292515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=1.692515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.092515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.492515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403986in, y=2.892515in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348431in,y=1.740000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791631in}{2.812928in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{2.804977in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{2.798401in}}%
\pgfpathlineto{\pgfqpoint{0.893379in}{2.783303in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{2.741743in}}%
\pgfpathlineto{\pgfqpoint{0.959784in}{2.733698in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{1.025901in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{1.058722in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{1.090573in}{2.654159in}}%
\pgfpathlineto{\pgfqpoint{1.123697in}{2.401683in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{2.217308in}}%
\pgfpathlineto{\pgfqpoint{1.188949in}{2.059841in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{1.925633in}}%
\pgfpathlineto{\pgfqpoint{1.255285in}{1.888539in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{1.839552in}}%
\pgfpathlineto{\pgfqpoint{1.321727in}{1.723412in}}%
\pgfpathlineto{\pgfqpoint{1.354056in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{1.386138in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{1.418991in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{1.484143in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{1.550822in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{1.553556in}}%
\pgfpathlineto{\pgfqpoint{1.616211in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{1.682414in}{1.528817in}}%
\pgfpathlineto{\pgfqpoint{1.714801in}{1.507742in}}%
\pgfpathlineto{\pgfqpoint{1.747202in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{1.781195in}{1.514006in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{1.916452in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{1.949220in}{1.442680in}}%
\pgfpathlineto{\pgfqpoint{1.982803in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{2.016128in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{2.049091in}{1.239179in}}%
\pgfpathlineto{\pgfqpoint{2.081646in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{2.114079in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{2.147108in}{0.925361in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{2.211786in}{0.773789in}}%
\pgfpathlineto{\pgfqpoint{2.244004in}{0.770346in}}%
\pgfpathlineto{\pgfqpoint{2.276522in}{0.783827in}}%
\pgfpathlineto{\pgfqpoint{2.308797in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{2.341610in}{0.729309in}}%
\pgfpathlineto{\pgfqpoint{2.373941in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{2.406112in}{0.670451in}}%
\pgfpathlineto{\pgfqpoint{2.438739in}{0.676607in}}%
\pgfpathlineto{\pgfqpoint{2.471090in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{2.503185in}{0.624276in}}%
\pgfpathlineto{\pgfqpoint{2.536727in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{2.602549in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{2.636332in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{2.669664in}{0.622843in}}%
\pgfpathlineto{\pgfqpoint{2.704589in}{0.599866in}}%
\pgfpathlineto{\pgfqpoint{2.736816in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{2.769196in}{0.599710in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{2.834474in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{2.867550in}{0.590083in}}%
\pgfpathlineto{\pgfqpoint{2.899839in}{0.603525in}}%
\pgfpathlineto{\pgfqpoint{2.931854in}{0.604488in}}%
\pgfpathlineto{\pgfqpoint{2.965679in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{2.998303in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{3.031051in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{3.063280in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{3.095356in}{0.656818in}}%
\pgfpathlineto{\pgfqpoint{3.127456in}{0.595167in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{3.192865in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{3.225101in}{0.575060in}}%
\pgfpathlineto{\pgfqpoint{3.257902in}{0.594104in}}%
\pgfpathlineto{\pgfqpoint{3.290732in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{3.322895in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{3.355442in}{0.571931in}}%
\pgfpathlineto{\pgfqpoint{3.388417in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{3.420983in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.453578in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{3.486139in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{3.518621in}{0.565832in}}%
\pgfpathlineto{\pgfqpoint{3.551400in}{0.561281in}}%
\pgfpathlineto{\pgfqpoint{3.584394in}{0.562218in}}%
\pgfpathlineto{\pgfqpoint{3.616612in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{3.648454in}{0.593574in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{3.713813in}{0.570002in}}%
\pgfpathlineto{\pgfqpoint{3.746312in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{3.779480in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{3.813041in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{3.846235in}{0.574507in}}%
\pgfpathlineto{\pgfqpoint{3.880780in}{0.569876in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.596709in}}%
\pgfpathlineto{\pgfqpoint{3.948659in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{3.981136in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{4.014300in}{0.587344in}}%
\pgfpathlineto{\pgfqpoint{4.046798in}{0.570200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.984844in}{2.830251in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{2.808581in}}%
\pgfpathlineto{\pgfqpoint{1.437162in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{1.661205in}{2.806371in}}%
\pgfpathlineto{\pgfqpoint{1.886316in}{2.806359in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{2.802218in}}%
\pgfpathlineto{\pgfqpoint{2.348568in}{2.810292in}}%
\pgfpathlineto{\pgfqpoint{2.574006in}{2.799544in}}%
\pgfpathlineto{\pgfqpoint{2.793579in}{2.807333in}}%
\pgfpathlineto{\pgfqpoint{3.018671in}{2.805662in}}%
\pgfpathlineto{\pgfqpoint{3.251440in}{2.795340in}}%
\pgfpathlineto{\pgfqpoint{3.480527in}{2.798524in}}%
\pgfpathlineto{\pgfqpoint{3.705583in}{2.792580in}}%
\pgfpathlineto{\pgfqpoint{3.927819in}{2.792969in}}%
\pgfpathlineto{\pgfqpoint{4.151900in}{2.773135in}}%
\pgfpathlineto{\pgfqpoint{4.375716in}{2.761672in}}%
\pgfpathlineto{\pgfqpoint{4.597860in}{2.774670in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{2.738393in}}%
\pgfpathlineto{\pgfqpoint{4.849487in}{2.953889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791188in}{2.680683in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{2.363559in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{2.210932in}}%
\pgfpathlineto{\pgfqpoint{0.878251in}{2.176960in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{0.936254in}{2.168540in}}%
\pgfpathlineto{\pgfqpoint{0.964980in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{2.166275in}}%
\pgfpathlineto{\pgfqpoint{1.022435in}{2.166137in}}%
\pgfpathlineto{\pgfqpoint{1.051695in}{2.164884in}}%
\pgfpathlineto{\pgfqpoint{1.080938in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{2.161900in}}%
\pgfpathlineto{\pgfqpoint{1.140223in}{2.160334in}}%
\pgfpathlineto{\pgfqpoint{1.169312in}{2.161318in}}%
\pgfpathlineto{\pgfqpoint{1.198501in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{1.227022in}{2.155486in}}%
\pgfpathlineto{\pgfqpoint{1.255945in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{1.285441in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{1.314230in}{2.152029in}}%
\pgfpathlineto{\pgfqpoint{1.343492in}{2.117426in}}%
\pgfpathlineto{\pgfqpoint{1.372911in}{2.085223in}}%
\pgfpathlineto{\pgfqpoint{1.401987in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.431702in}{1.969764in}}%
\pgfpathlineto{\pgfqpoint{1.460549in}{1.910179in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.879473in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{1.547332in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{1.605354in}{1.717241in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{1.698648in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{1.693150in}}%
\pgfpathlineto{\pgfqpoint{1.692631in}{1.690310in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.679863in}}%
\pgfpathlineto{\pgfqpoint{1.751143in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{1.670730in}}%
\pgfpathlineto{\pgfqpoint{1.809295in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{1.838743in}{1.661135in}}%
\pgfpathlineto{\pgfqpoint{1.868383in}{1.661699in}}%
\pgfpathlineto{\pgfqpoint{1.897718in}{1.675604in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{1.954752in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{2.013435in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{2.042872in}{1.646917in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.654477in}}%
\pgfpathlineto{\pgfqpoint{2.100954in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.644079in}}%
\pgfpathlineto{\pgfqpoint{2.157731in}{1.643963in}}%
\pgfpathlineto{\pgfqpoint{2.187013in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.640984in}}%
\pgfpathlineto{\pgfqpoint{2.245537in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{2.303820in}{1.638062in}}%
\pgfpathlineto{\pgfqpoint{2.332452in}{1.637597in}}%
\pgfpathlineto{\pgfqpoint{2.361093in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{2.389830in}{1.635656in}}%
\pgfpathlineto{\pgfqpoint{2.419100in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{2.447375in}{1.630863in}}%
\pgfpathlineto{\pgfqpoint{2.474952in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{2.502771in}{1.628707in}}%
\pgfpathlineto{\pgfqpoint{2.531807in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{2.560026in}{1.717434in}}%
\pgfpathlineto{\pgfqpoint{2.588036in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{2.615826in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{2.672090in}{1.621867in}}%
\pgfpathlineto{\pgfqpoint{2.701183in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{2.729722in}{1.643941in}}%
\pgfpathlineto{\pgfqpoint{2.758094in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{2.787357in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{1.622334in}}%
\pgfpathlineto{\pgfqpoint{2.845224in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{2.873421in}{1.595342in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{2.929672in}{1.578792in}}%
\pgfpathlineto{\pgfqpoint{2.959106in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{2.988560in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{3.017737in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{3.075741in}{1.562490in}}%
\pgfpathlineto{\pgfqpoint{3.104599in}{1.592617in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{3.162944in}{1.553226in}}%
\pgfpathlineto{\pgfqpoint{3.192396in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{3.222011in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{3.250532in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{3.279340in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{3.308800in}{1.514049in}}%
\pgfpathlineto{\pgfqpoint{3.337696in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{3.367374in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{3.396529in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{3.425732in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{3.455068in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{3.484632in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{3.514008in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{3.542749in}{1.416758in}}%
\pgfpathlineto{\pgfqpoint{3.572153in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{3.600915in}{1.378406in}}%
\pgfpathlineto{\pgfqpoint{3.630344in}{1.367675in}}%
\pgfpathlineto{\pgfqpoint{3.659056in}{1.366133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933976in}{2.345008in}}%
\pgfpathlineto{\pgfqpoint{1.108980in}{1.661806in}}%
\pgfpathlineto{\pgfqpoint{1.286043in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{1.462497in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.637069in}{1.154974in}}%
\pgfpathlineto{\pgfqpoint{1.815230in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.989723in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{2.163024in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{2.337825in}{0.590579in}}%
\pgfpathlineto{\pgfqpoint{2.517617in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{2.694489in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{2.875481in}{0.568494in}}%
\pgfpathlineto{\pgfqpoint{3.059404in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{3.434183in}{0.564169in}}%
\pgfpathlineto{\pgfqpoint{3.615043in}{0.560943in}}%
\pgfpathlineto{\pgfqpoint{3.801426in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{3.991390in}{0.560639in}}%
\pgfpathlineto{\pgfqpoint{4.182426in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{4.367557in}{0.555010in}}%
\pgfpathlineto{\pgfqpoint{4.557294in}{0.556105in}}%
\pgfpathlineto{\pgfqpoint{4.742965in}{0.554255in}}%
\pgfpathlineto{\pgfqpoint{4.913889in}{0.554483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811156in}{2.652264in}}%
\pgfpathlineto{\pgfqpoint{0.845079in}{2.316555in}}%
\pgfpathlineto{\pgfqpoint{0.879591in}{2.024594in}}%
\pgfpathlineto{\pgfqpoint{0.913719in}{1.786881in}}%
\pgfpathlineto{\pgfqpoint{0.948292in}{1.679007in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{1.643568in}}%
\pgfpathlineto{\pgfqpoint{1.016356in}{1.628982in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.618178in}}%
\pgfpathlineto{\pgfqpoint{1.085395in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{1.594952in}}%
\pgfpathlineto{\pgfqpoint{1.187416in}{1.577895in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{1.291576in}{1.383852in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.201894in}}%
\pgfpathlineto{\pgfqpoint{1.394985in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{1.463204in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{1.497827in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{1.567163in}{1.059683in}}%
\pgfpathlineto{\pgfqpoint{1.602272in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.636145in}{1.050389in}}%
\pgfpathlineto{\pgfqpoint{1.669933in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.738871in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{1.842588in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{1.876813in}{1.027622in}}%
\pgfpathlineto{\pgfqpoint{1.912108in}{1.019856in}}%
\pgfpathlineto{\pgfqpoint{1.946079in}{1.013442in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{2.014108in}{1.012270in}}%
\pgfpathlineto{\pgfqpoint{2.047867in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{2.116412in}{0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.151614in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{2.185988in}{0.863949in}}%
\pgfpathlineto{\pgfqpoint{2.220458in}{0.831803in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{0.796416in}}%
\pgfpathlineto{\pgfqpoint{2.288904in}{0.778666in}}%
\pgfpathlineto{\pgfqpoint{2.323439in}{0.740521in}}%
\pgfpathlineto{\pgfqpoint{2.358107in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{2.392494in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{2.426900in}{0.688077in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{2.497837in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{0.659712in}}%
\pgfpathlineto{\pgfqpoint{2.566530in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{2.600535in}{0.646628in}}%
\pgfpathlineto{\pgfqpoint{2.635239in}{0.641392in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{0.634466in}}%
\pgfpathlineto{\pgfqpoint{2.704094in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.738594in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{2.773259in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{2.807950in}{0.624936in}}%
\pgfpathlineto{\pgfqpoint{2.842504in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{2.876412in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{2.945159in}{0.616660in}}%
\pgfpathlineto{\pgfqpoint{2.980148in}{0.616996in}}%
\pgfpathlineto{\pgfqpoint{3.014494in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{3.048630in}{0.611652in}}%
\pgfpathlineto{\pgfqpoint{3.083827in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{3.151264in}{0.608741in}}%
\pgfpathlineto{\pgfqpoint{3.185491in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{3.220160in}{0.606686in}}%
\pgfpathlineto{\pgfqpoint{3.254241in}{0.605154in}}%
\pgfpathlineto{\pgfqpoint{3.288603in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{3.322669in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{3.356506in}{0.601965in}}%
\pgfpathlineto{\pgfqpoint{3.391468in}{0.602222in}}%
\pgfpathlineto{\pgfqpoint{3.425685in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{3.459997in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{3.495041in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{3.563994in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{3.599057in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{3.667352in}{0.604145in}}%
\pgfpathlineto{\pgfqpoint{3.702702in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{3.736703in}{0.594291in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{0.593466in}}%
\pgfpathlineto{\pgfqpoint{3.804956in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{3.839976in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{3.873843in}{0.593237in}}%
\pgfpathlineto{\pgfqpoint{3.908506in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{3.942365in}{0.589851in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{4.011096in}{0.592743in}}%
\pgfpathlineto{\pgfqpoint{4.045639in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{4.115389in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{4.150284in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{4.184918in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{0.583789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.540000in}}{\pgfqpoint{4.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983153in}{2.437868in}}%
\pgfpathlineto{\pgfqpoint{1.208436in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{1.663805in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{1.891750in}{1.033802in}}%
\pgfpathlineto{\pgfqpoint{2.120867in}{0.910005in}}%
\pgfpathlineto{\pgfqpoint{2.350233in}{0.755683in}}%
\pgfpathlineto{\pgfqpoint{2.579248in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{2.807273in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{3.036279in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{3.266106in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{3.494761in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{3.724280in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{3.952611in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{4.182869in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{4.410639in}{0.562608in}}%
\pgfpathlineto{\pgfqpoint{4.637573in}{0.559445in}}%
\pgfpathlineto{\pgfqpoint{4.865697in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{4.913889in}{0.557577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170003in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{0.981114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{0.981114in}}{\pgfqpoint{4.816667in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{2.465553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816667in}{2.498886in}}{\pgfqpoint{4.783333in}{2.498886in}}%
\pgfpathlineto{\pgfqpoint{3.170003in}{2.498886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136670in}{2.498886in}}{\pgfqpoint{3.136670in}{2.465553in}}%
\pgfpathlineto{\pgfqpoint{3.136670in}{1.014447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136670in}{0.981114in}}{\pgfqpoint{3.170003in}{0.981114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{2.363925in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{2.363925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=2.305592in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE  25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{2.119297in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{2.119297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=2.060963in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAE 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{1.874668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=1.816334in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES  25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{1.630039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=1.571706in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAES 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{1.385410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=1.327077in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC  25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{3.536670in}{1.140782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670003in,y=1.082448in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RAESC 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

